Parameterized Verification of Quantum Circuits (Technical Report)

We present the first fully automatic framework for verifying relational properties of parameterized quantum programs, i.e., a program that, given an input size, generates a corresponding quantum circuit. We focus on verifying input-output correctness as well as equivalence. At the core of our approach is a new automata model, synchronized weighted tree automata (SWTAs), which compactly and precisely captures the infinite families of quantum states produced by parameterized programs. We introduce a class of transducers to model quantum gate semantics and develop composition algorithms for constructing transducers of parameterized circuits. Verification is reduced to functional inclusion or equivalence checking between SWTAs, for which we provide decision procedures. Our implementation demonstrates both the expressiveness and practical efficiency of the framework by verifying a diverse set of representative parameterized quantum programs with verification times ranging from milliseconds to seconds.

==> Figures/adder-circuit.tikz <==
\begin{quantikz}
  % \gtgroup{$\maj\searrow$}{1}{1}{brown!10}
  %  \gtgroup{$\uma\nearrow$}{4}{3}{yellow!20}
	\lstick{$\ket{c_1}$}         & \gate[3]{\maj}& \qw   & \qw      & \qw            &\qw  & \qw           & \qw          & \qw      & \gate[3]{\uma} & \rstick{$\ket{0}$}\\
	\lstick{$\ket{b_1}$}       & \qw           & \qw           & \qw      & \qw            &\qw        & \qw           & \qw           & \qw      & \qw           &\rstick{$\ket{a_1 \oplus b_1 \oplus c_1}$}\\
	\lstick{$\ket{a_1}$}       & \qw           & \gate[3]{\maj} & \qw      & \qw            &\qw        & \qw           & \qw           & \gate[3]{\uma}& \qw       & \rstick{$\ket{a_1}$}\\
	\lstick{$\ket{b_2}$}       & \qw           & \qw           & \qw      & \qw            &\qw        & \qw           & \qw           & \qw      & \qw           &\rstick{$\ket{a_2 \oplus b_2 \oplus c_2}$}\\
	\lstick{$\ket{a_2}$}       & \qw           & \qw           & \qw      & \qw            &\qw        & \qw           & \qw           & \qw      & \qw           &\rstick{$\ket{a_2}$}\\
	  \setwiretype{n}            & \vdots        & \vdots        & \vdots   & \vdots         & \vdots    &  \vdots       & \vdots      & \vdots   & \vdots        &\\
	\lstick{$\ket{a_{n-1}}$}   & \qw           & \qw           & \qw      & \gate[3]{\maj}  &\qw        & \gate[3]{\uma} & \qw           & \qw      & \qw           &\rstick{$\ket{a_{n-1}}$}\\
	\lstick{$\ket{b_n}$}       & \qw           & \qw           & \qw      & \qw            &\qw        & \qw           & \qw           & \qw      & \qw           & \rstick{$\ket{a_n \oplus b_n \oplus c_n}$}\\
	\lstick{$\ket{a_n}$}       & \qw           & \qw           & \qw      & \qw            &\ctrl{1}   & \qw           & \qw           & \qw      & \qw           & \rstick{$\ket{a_n}$}\\
	\lstick{$\ket{0}$}         & \qw           & \qw           & \qw      & \qw            &\targ{}   & \qw           & \qw           & \qw      & \qw           &\rstick{$\ket{c_{n+1}}$}\\
\end{quantikz}
% \begin{quantikz}
% 	\lstick{$\ket{c_0}$}         & \gate[3]{$\maj$} \gtgroup{$\maj\searrow$}{1}{1}{brown!10}& \qw           & \qw      & \qw            &\qw  \gtgroup{$\uma\nearrow$}{4}{3}{yellow!20}        & \qw           & \qw          & \qw      & \gate[3]{$\uma$} & \rstick{$\ket{0}$}\\
% 	\lstick{$\ket{b_0}$}       & \qw           & \qw           & \qw      & \qw            &\qw        & \qw           & \qw           & \qw      & \qw           &\rstick{$\ket{a_0 \oplus b_0 \oplus c_0}$}\\
% 	\lstick{$\ket{a_0}$}       & \qw           & \gate[3]{$\maj$} & \qw      & \qw            &\qw        & \qw           & \qw           & \gate[3]{$\uma$}& \qw       & \rstick{$\ket{a_0}$}\\
% 	\lstick{$\ket{b_1}$}       & \qw           & \qw           & \qw      & \qw            &\qw        & \qw           & \qw           & \qw      & \qw           &\rstick{$\ket{a_1 \oplus b_1 \oplus c_1}$}\\
% 	\lstick{$\ket{a_1}$}       & \qw           & \qw           & \qw      & \qw            &\qw        & \qw           & \qw           & \qw      & \qw           &\rstick{$\ket{a_1}$}\\
% 	  \setwiretype{n}            & \vdots        & \vdots        & \vdots   & \vdots         & \vdots    &  \vdots       & \vdots      & \vdots   & \vdots        &\\
% 	\lstick{$\ket{a_{n-1}}$}   & \qw           & \qw           & \qw      & \gate[3]{$\maj$}  &\qw        & \gate[3]{$\uma$} & \qw           & \qw      & \qw           &\rstick{$\ket{a_{n-1}}$}\\
% 	\lstick{$\ket{b_n}$}       & \qw           & \qw           & \qw      & \qw            &\qw        & \qw           & \qw           & \qw      & \qw           & \rstick{$\ket{a_n \oplus b_n \oplus c_n}$}\\
% 	\lstick{$\ket{a_n}$}       & \qw           & \qw           & \qw      & \qw            &\ctrl{1}   & \qw           & \qw           & \qw      & \qw           & \rstick{$\ket{a_n}$}\\
% 	\lstick{$\ket{0}$}         & \qw           & \qw           & \qw      & \qw            &\targ{}   & \qw           & \qw           & \qw      & \qw           &\rstick{$\ket{c_n}$}\\
% \end{quantikz}


==> Figures/all-basis-ta.tikz <==
 \begin{tikzpicture}[>=stealth',node distance=20mm]

  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{blueark}=[fill=black,opacity=0.2]
  \tikzstyle{redark}=[fill=red,opacity=0.6]

  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex] (p) {$q$};
  \node[left of=p,xshift=10mm] (root) {};
  \node[bddnodex,below left of=p,yshift=-5mm] (q1) {$q_1^1$};
  \node[bddnodex,below right of=p,yshift=-5mm] (q0) {$q_0^1$};
  \node[bddnodex,below of=q1] (r1) {$q_1^2$};
  \node[bddnodex,below of=q0] (r0) {$q_0^2$};
  \node[bddnodex,below of=r1] (s1) {$q_1^3$};
  \node[bddnodex,below of=r0] (s0) {$q_0^3$};
  \node[bddleaf, below of=s1,yshift=10mm] (c1) {$1$};
  \node[bddleaf, below of=s0,yshift=10mm] (c0) {$0$};

  \draw (p) coordinate[xshift=-5mm,yshift=-5mm] (pa);
  \draw (p) coordinate[xshift= 5mm,yshift=-5mm] (pb);

  \draw (q1) coordinate[xshift=0mm,yshift=-5mm] (q1a);
  \draw (q1) coordinate[xshift=5mm,yshift=-5mm] (q1b);

  \draw (r1) coordinate[xshift=0mm,yshift=-5mm] (r1a);
  \draw (r1) coordinate[xshift=5mm,yshift=-5mm] (r1b);
  
  \draw (q0) coordinate[xshift=0mm,yshift=-5mm] (q0a);
  % \draw (q0) coordinate[xshift=0mm,yshift=-6mm] (q0b);
  \draw (r0) coordinate[xshift=0mm,yshift=-5mm] (r0a);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (pa)
    to[bend right]
    coordinate[pos=0.6] (pa_1)
    (q1);

  \draw[trans] (p) to 
    % node[pos=0.9,left,xshift=-1mm,yshift=2mm] {$\{1\}$}
    (pa)
    to[bend right]
    coordinate[pos=0.3] (pa_2)
    (q0);

  \filldraw[blueark] (pa) to[bend right=15] (pa_1) to[bend right=30] (pa_2) to[bend left=10] cycle;
  % \node at (pa) [xshift=-2mm,yshift=-4mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (p) to 
    % node[pos=0.9,right,xshift=1mm,yshift=2mm] {$\{2\}$}
    (pb)
    to[bend left]
    coordinate[pos=0.3] (pb_1)
    (q1);

  \draw[translow] (pb)
    to[bend left]
    coordinate[pos=0.6] (pb_2)
    (q0);

  \filldraw[blueark] (pb) to[bend left=10] (pb_1) to[bend
  right=30] (pb_2) to[bend right=15] cycle;
  % \node at (pb) [xshift=2mm,yshift=-4mm] {$x_1$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (q1a)
    to[bend right]
    coordinate[pos=0.5] (q1a_1)
    (r1);

  \draw[trans] (q1) to 
    % node[pos=0.9,left,xshift=0mm,yshift=1mm] {$\{1\}$}
    (q1a)
    to[bend right]
    coordinate[pos=0.2] (q1a_2)
    (r0);

  \filldraw[blueark] (q1a) to[bend right=15] (q1a_1) to[bend
  right=30] (q1a_2) to[bend left=5] cycle;
  % \node at (q1a) [xshift=0mm,yshift=-4mm] {$x_2$};

  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q1) to 
    % node[pos=0.9,right,xshift=0mm,yshift=2mm] {$\{2\}$}
    (q1b)
    to[bend left]
    coordinate[pos=0.5] (q1b_1)
    (r1);

  \draw[translow] (q1b)
    to[bend left=5]
    coordinate[pos=0.3] (q1b_2)
    (r0);

  \filldraw[blueark] (q1b) to[bend left=15] (q1b_1) to[bend
  right=30] (q1b_2) to[bend right=5] cycle;
  % \node at (q1b) [xshift=3mm,yshift=-4mm] {$x_2$};
  
  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q0) to 
    % node[pos=0.9,left,xshift=-1mm,yshift=1mm] {$\{1,2\}$}
    (q0a)
    to[bend left]
    coordinate[pos=0.6] (q0a_2)
    (r0);

  \draw[translow] (q0a)
    to[bend right]
    coordinate[pos=0.6] (q0a_1)
    (r0);

  \filldraw[blueark] (q0a) to[bend right=15] (q0a_1) to[bend
  right=30] (q0a_2) to[bend right=15] cycle;
  % \node at (q0a) [xshift=0mm,yshift=-5mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (r1) to 
    % node[pos=0.9,right,xshift=0mm,yshift=2mm] {$\{2\}$}
    (r1b)
    to[bend left]
    coordinate[pos=0.5] (r1b_1)
    (s1);

  \draw[translow] (r1b)
    to[bend left=5]
    coordinate[pos=0.3] (r1b_2)
    (s0);

  \filldraw[blueark] (r1b) to[bend left=15] (r1b_1) to[bend
  right=30] (r1b_2) to[bend right=5] cycle;
  % \node at (q1b) [xshift=3mm,yshift=-4mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[translow] (r1a)
    to[bend right]
    coordinate[pos=0.5] (r1a_1)
    (s1);

  \draw[trans] (r1) to 
    % node[pos=0.9,left,xshift=0mm,yshift=1mm] {$\{1\}$}
    (r1a)
    to[bend right]
    coordinate[pos=0.2] (r1a_2)
    (s0);

  \filldraw[blueark] (r1a) to[bend right=15] (r1a_1) to[bend
  right=30] (r1a_2) to[bend left=5] cycle;
  % \node at (q1a) [xshift=0mm,yshift=-4mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (r0) to 
    % node[pos=0.9,left,xshift=-1mm,yshift=1mm] {$\{1,2\}$}
    (r0a)
    to[bend left]
    coordinate[pos=0.6] (r0a_2)
    (s0);

  \draw[translow] (r0a)
    to[bend right]
    coordinate[pos=0.6] (r0a_1)
    (s0);

  \filldraw[blueark] (r0a) to[bend right=15] (r0a_1) to[bend
  right=30] (r0a_2) to[bend right=15] cycle;
  % \node at (q0a) [xshift=0mm,yshift=-5mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (root) to (p);
  \draw[->] (s1) to
    %node[left,xshift=-2mm] {$\{1\}$}
    (c1);
  \draw[->] (s0) to
    %node[left,xshift=-2mm] {$\{1\}$}
    (c0);
\end{tikzpicture}


==> Figures/bv-circuit.tikz <==
\begin{quantikz}[row sep=0.4cm]
  \lstick{$w_1 = \ket 0$}                & \gate{H} & \ctrl{7} \grovergroup{Oracle} 8 5 {purple!10}& \qw & \qw     &\
  \cdots\ & \qw              & \gate{H} & \qw \\
  \lstick{$w_2 = \ket 0$}                & \gate{H} & \qw      & \qw & \qw     &\
  \cdots\ & \qw              & \gate{H} & \qw\\
  \lstick{$w_3 = \ket 0$}                & \gate{H} & \qw      & \qw & \ctrl{5}&\
  \cdots\ & \qw                   & \gate{H} & \qw \\
  \setwiretype{n}                   &          &          &               &    &          &          \\[-1.3em]
  \hspace*{-5mm}\vdots\hspace*{5mm}\setwiretype{n} &  \vdots  &    &  \vdots & &  \vdots&  \vdots&  \vdots           \\[-.8em]
  \setwiretype{n}                   &          &          &                       &          \\[-0.5em]
  \lstick{$w_n = \ket 0$}                & \gate{H} & \qw & \qw& \qw           &\
  \cdots\ & \ctrl{1}  &\gate{H} & \qw \\
  \lstick{$a = \ket 1$}                & \gate{H} & \targ{} & \qw& \targ{}   &\
  \cdots\ &  \targ{}          &\gate{H} &\qw
\end{quantikz}
% \begin{quantikz}[row sep=0.4cm]
%   \lstick{$\ket{w}$}                & \gate{H} & \ctrl{7} & \qw & \qw     &\
%   \cdots\ & \qw              & \gate{H} & \qw \\
%   \lstick{$\ket{w}$}                & \gate{H} & \qw      & \qw & \qw     &\
%   \cdots\ & \qw              & \gate{H} & \qw\\
%   \lstick{$\ket{w}$}                & \gate{H} & \qw      & \qw & \ctrl{5}&\
%   \cdots\ & \qw                   & \gate{H} & \qw \\
%   \setwiretype{n}                   &          &          &               &    &          &          \\[-1.3em]
%   \hspace*{-5mm}\vdots\hspace*{5mm}\setwiretype{n} &  \vdots  &    &  \vdots & &  \vdots&  \vdots&  \vdots           \\[-.8em]
%   \setwiretype{n}                   &          &          &                       &          \\[-0.5em]
%   \lstick{$\ket{w}$}                & \gate{H} & \qw & \qw& \qw           &\
%   \cdots\ & \ctrl{1}  &\gate{H} & \qw \\
%   \lstick{$\ket{a}$}                & \gate{H} & \targ{} & \qw& \targ{}   &\
%   \cdots\ &  \targ{}          &\gate{H} &\qw
% \end{quantikz}


==> Figures/grover-circuit1.tikz <==
\begin{quantikz}[row sep=0.4cm]
  \lstick{$q_1$} & \gate{X}\grovergroup{Oracle}{10}{3}{\oraclecolor} & \ctrl{1} & \gate{X}  & \gate{H} \grovergroup{Diffuser}{10}{5}{\diffusercolor}& \gate{X} & \ctrl{1}  & \gate{X} & \gate{H}  & \qw\\
  \lstick{$q_2$}                & \gate{X} & \ctrl{2} & \gate{X}                   & \gate{H} & \gate{X} & \ctrl{2}  & \gate{X} & \gate{H}  & \qw\\
  \lstick{$\ket{0}$}                & \qw & \qw & \qw  & \qw & \qw & \qw  & \qw & \qw & \qw \\
  \lstick{$q_3$}                & \gate{X} & \ctrl{2} & \gate{X}                   & \gate{H} & \gate{X} & \ctrl{2}  & \gate{X} & \gate{H} & \qw \\
  \lstick{$\ket{0}$}                & \qw & \qw & \qw  & \qw & \qw & \qw  & \qw & \qw & \qw \\
  \setwiretype{n}                     &          &          &                             &          &          &           &          &          \\[-1.3em]
  \hspace*{-5mm}\vdots\hspace*{5mm}\setwiretype{n} & \vdots   & \vdots   &  \vdots                     & \vdots   & \vdots   & \vdots    & \vdots   &  \vdots  \\[-.8em]
  \setwiretype{n}                     &          & \vqw{1} &                             &          &          &           &          &          \\[-0.5em]
  \lstick{$q_n$}          & \gate{X} & \ctrl{1} & \gate{X}                    & \gate{H} & \gate{X} & \ctrl{-1}  & \gate{X} & \gate{H} & \qw \\
  \lstick{$\ket{0}$}                  & \qw      & \ctrl{-1} & \qw                         & \qw     & \qw      & \qw       & \qw      & \qw & \qw 
\end{quantikz}


==> Figures/grover-circuit2.tikz <==
\begin{quantikz}[row sep=0.4cm]
  \lstick{$q_1$}  & \gate{X}\grovergroup{Oracle}{10}{9}{\oraclecolor} &
  \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \ctrl{1}& \gate{X} & \gate{H}\grovergroup{Diffuser}{10}{11}{\diffusercolor} & \gate{X} & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \ctrl{1}& \gate{X} & \gate{H} & \qw\\
  \lstick{$q_2$}                & \gate{X} & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \ctrl{1}& \gate{X} & \gate{H} & \gate{X} & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \ctrl{1}& \gate{X} & \gate{H} & \qw\\
  \lstick{$\ket{0}$}                  & \qw      & \targ{}  & \ctrl{1} & \qw & \qw & \qw& \ctrl{1}& \targ{}      & \qw & \qw & \qw  & \targ{}  & \ctrl{1} & \qw & \qw & \qw& \ctrl{1}& \targ{}      & \qw & \qw & \qw\\
  \lstick{$q_3$}                & \gate{X} & \qw      &\ctrl{1} & \qw & \qw & \qw& \ctrl{1} & \qw & \gate{X}                   & \gate{H} & \gate{X} &\qw &\ctrl{1} & \qw & \qw & \qw& \ctrl{1} & \qw&  \gate{X} & \gate{H} & \qw\\
  \lstick{$\ket{0}$}                  & \qw      & \qw      & \targ{}  & \ctrl{1} & \qw & \ctrl{1}& \targ{}      & \qw & \qw & \qw  & \qw & \qw  & \targ{}  & \ctrl{1} & \qw & \ctrl{1}& \targ{} & \qw & \qw & \qw & \qw    \\
  \setwiretype{n}                     &          &          &  &  &  & &                             &          &          &           &          &      &  &  &  & &     \\[-1.3em]
  \hspace*{-5mm}\vdots\hspace*{5mm}\setwiretype{n} & \vdots   & \vdots   &  \vdots                     & \vdots   & \vdots   & \vdots    & \vdots   &  \vdots& \vdots   &  \vdots& \vdots   &  \vdots& \vdots   &  \vdots& \vdots   &  \vdots& \vdots   &  \vdots& \vdots   &  \vdots  \\[-.8em]
  \setwiretype{n}                     &          &  &                             &  &          &  &                             &          &          &           &          & &          &           &          &          \\[-0.5em]
  \lstick{$q_n$}          & \gate{X} & \qw & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw& \gate{X}                    & \gate{H} & \gate{X} & \qw & \qw & \qw & \ctrl{-1}  & \qw & \qw & \qw & \gate{X} & \gate{H} & \qw\\
  \lstick{$\ket{0}$}                  & \qw      & \qw & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw                         & \qw     & \qw      & \qw       & \qw & \qw & \qw      & \qw       & \qw      & \qw & \qw      & \qw        & \qw & \qw
\end{quantikz}


==> Figures/lsta-ex.tikz <==
 \begin{tikzpicture}[>=stealth',node distance=20mm]

  \pgfsetlinewidth{1bp}
  \tikzstyle{bddnode}=[draw,rectangle,rounded corners=2mm]
  \tikzstyle{bddleaf}=[]
  \tikzstyle{trans}=[->,>=stealth']
  \tikzstyle{translow}=[->,>=stealth',dashed]
  \tikzstyle{stick}=[-,>=stealth']
  \tikzstyle{hidtrans}=[]
  \tikzstyle{ark}=[]
  \tikzstyle{greyark}=[fill=black,opacity=0.2]
  \tikzstyle{blueark}=[fill=blue,opacity=0.2,draw=blue!60]
  \tikzstyle{redark}=[fill=red,opacity=0.2,draw=red!60]

  \tikzstyle{outp}=[scale=0.75,fill=black!30,inner sep=0.6mm]

  \tikzstyle{bddnodex}=[bddnode,inner sep=1mm]

  % NODES

  \node[bddnodex,below right of=p,yshift=-5mm] (q0) {$q_0$};
  \node[left of=q0,xshift=10mm] (root) {};
  \node[bddnodex,below of=q0,yshift=4mm] (r1) {$q_1$};
  \node[bddnodex,below left of=r1,xshift=6mm] (s0) {$q_2$};
  \node[bddnodex,below right of=r1,xshift=-6mm] (s1) {$q_3$};
  \node[bddleaf, below of=s1,yshift=10mm] (c1) {$\invsqrttwo$};
  \node[bddleaf, below of=s0,yshift=10mm] (c0) {$0$};

  \node[bddnodex,right of=r1,xshift=-4mm] (u1) {$q_4$};
  \node[bddleaf, below of=u1,yshift=10mm] (c2) {$\invtwo$};

  \draw (r1) coordinate[xshift=0mm,yshift=-5mm] (r1a);
  \draw (r1) coordinate[xshift=5mm,yshift=0mm] (r1b);

  \draw (q0) coordinate[xshift=0mm,yshift=-5mm] (q0a);

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (q0) to 
    % node[pos=0.9,left,xshift=-1mm,yshift=1mm] {$\{1,2\}$}
    (q0a)
    to[bend left]
    coordinate[pos=0.6] (q0a_2)
    (r1);

  \draw[translow] (q0a)
    to[bend right]
    coordinate[pos=0.6] (q0a_1)
    (r1);

  \filldraw[greyark] (q0a) to[bend right=15] (q0a_1) to[bend
  right=30] (q0a_2) to[bend right=15] cycle;
  % \node at (q0a) [xshift=0mm,yshift=-5mm] {$x_2$};

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans]  (r1) to (r1a)
    to
    coordinate[pos=0.5] (r1a_1)
    (s1);

  \draw[translow]
    % node[pos=0.9,left,xshift=0mm,yshift=1mm] {$\{1\}$}
    (r1a)
    to
    coordinate[pos=0.5] (r1a_2)
    (s0);

  \filldraw[blueark] (r1a) to (r1a_2) to[bend
  right=30] node[opacity=1] {\tacc 2} (r1a_1) to cycle;

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (r1) to 
    % node[pos=0.9,left,xshift=-1mm,yshift=1mm] {$\{1,2\}$}
    (r1b)
    to[bend right]
    coordinate[pos=0.6] (r1b_2)
    (u1);

  \draw[translow] (r1b)
    to[bend left]
    coordinate[pos=0.6] (r1b_1)
    (u1);

  \filldraw[redark] (r1b) to[bend right=15] (r1b_2) to[bend
  right=30] node[opacity=1] {\tacc 1} (r1b_1) to[bend right=15] cycle;

  %%%%%%%%%%%%%%% transition %%%%%%%%%%%%%%%%%%%
  \draw[trans] (root) to (q0);
  \draw[->] (s1) to
    %node[left,xshift=-2mm] {$\{1\}$}
    (c1);
  \draw[->] (s0) to
    %node[left,xshift=-2mm] {$\{1\}$}
    (c0);
  \draw[->] (u1) to
    %node[left,xshift=-2mm] {$\{1\}$}
    (c2);
\end{tikzpicture}


==> Figures/qecc-circuit.tikz <==
\begin{quantikz}
  \lstick{$x_1$} & \ctrl{3} \gategroup[wires=4,steps=2,style={dotted,cap=round,inner sep=7pt},label style={label position=above}]{$B$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
  \lstick{$a_1$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw  & \qw\\
  \lstick{$x_2$} & \qw & \ctrl{1} & \qw & \ctrl{3} \gategroup[wires=4,steps=2,style={dotted,cap=round,inner sep=7pt},label style={label position=above,yshift=1mm}]{$B$} & \qw & \qw & \qw & \qw  & \qw\\
  \lstick{$a_2$} & \targ{} & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw  & \qw\\
  \lstick{$x_3$} & \qw & \qw & \qw & \qw & \ctrl{1} & \qw & \ctrl{3} \gategroup[wires=4,steps=2,style={dotted,cap=round,inner sep=7pt},label style={label position=above,yshift=-1mm}]{$B$} & \qw  & \qw\\
  \lstick{$a_3$} & \qw & \qw & \qw & \targ{} & \targ{} & \qw & \qw & \qw  & \qw\\
  \lstick{$x_4$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{1}  & \qw\\
  \lstick{$a_4$} & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \targ{} & \qw
\end{quantikz}


==> Figures/qft-circuit.tikz <==
{
\newcommand{\makedots}[0]{\lstick[label style={xshift=-1mm,yshift=-8mm}]{\vdots}}
\newcommand{\makedotsb}[0]{\lstick[label style={xshift=0mm,yshift=-5mm}]{\vdots}}
\newcommand{\qftgroup}[4]{\gtgroup{$\mathit{QFT}_{#1}$}{#2}{#3}{#4}}
%
\begin{quantikz}
  \lstick{$x_1$}          & \gate{H}\qftgroup n 5 {15} {blue!10}& \ctrl{1}   & \ctrl{2}   & \ctrl{3}       & \ctrl{4}   & \qw     & \qw        & \qw            & \qw            & \qw      \qw & \qw            & \qw            & \qw     & \qw        & \qw     & \swap{4} \gtgroup {reverse} 5 4 {red!20} & \qw & \qw      & \qw  &\qw\\
  \lstick{$x_2$}          & \qw      & \gate{R_2} & \qw        & \qw            & \qw        & \gate H \qftgroup{n-1} 4 {10}{blue!20} & \ctrl{1}   & \ctrl{2}       & \ctrl{3}       & \qw          & \qw            & \qw            & \qw     & \qw        & \qw     & \qw      & \swap{2} & \qw & \qw &\qw \\
  \lstick{$x_3$}\makedots & \qw      & \qw        & \gate{R_3} & \qw            & \qw        & \qw     & \gate{R_2} & \qw            &            & \gate{H}\qftgroup{n-2} 3 6 {blue!30}    & \ctrl 1        & \ctrl 2        & \qw     & \makedotsb         &  \qw & \qw      & \qw      & \qw & \qw\makedots & \qw\\[10mm]
  \lstick{$x_{n-1}$}      & \qw      & \qw        & \qw        & \gate{R_{n-1}} & \qw        & \qw     & \qw        & \gate{R_{n-2}} & \qw            & \qw          & \gate{R_{n-3}} & \qw            & \gate H \qftgroup 2 2 3 {blue!40} & \ctrl 1    & \qw     & \qw      & \targX{} & \qw & \qw & \qw\\
  \lstick{$x_n$}          & \qw      & \qw        & \qw        & \qw            & \gate{R_n} & \qw     & \qw        & \qw            & \gate{R_{n-1}} & \qw          & \qw            & \gate{R_{n-2}} & \qw     & \gate{R_2} & \gate H \qftgroup 1 1 1 {blue!50}& \targX{} & \qw      & \qw & \qw & \qw
\end{quantikz}
}


==> Figures/unitary-heis-circuit1.tikz <==
\begin{quantikz}[row sep=.1cm]
    \lstick{} & \gate[2]{\rxx}\gategroup[wires=6,steps=13,
     style={dashed,draw=red},
     label style={label position=above,yshift=0.3em}]{repeat $r$ times}
    & \qw &\qw &\qw %&\qw 
    & \gate[2]{\ryy}& \qw &\qw &\qw %&\qw 
    & \gate[2]{\rzz}& \qw &\qw &\qw &\qw 
    \\
    \lstick{} & \qw                  & \gate[2]{\rxx} & \qw &\qw %&\qw  
    & \qw & \gate[2]{\ryy } & \qw &\qw %&\qw
    & \qw & \gate[2]{\rzz } & \qw &\qw &\qw
    \\
    \lstick{} & \qw                   & \qw &\qw &\qw %&\qw  
    & \qw & \qw &\qw &\qw %&\qw 
    & \qw & \qw &\qw &\qw&\qw 
    \\
    \setwiretype{n}    & \vdots             & \vdots &\vdots &\vdots %&\vdots  
    & \vdots             & \vdots &\vdots &\vdots % &\vdots  
    & \vdots             & \vdots &\vdots &\vdots &\vdots  
    \\
    \lstick{} & \qw                  &\qw   & \qw &\gate[2]{\rxx } %&\qw   
    & \qw                  &\qw   & \qw &\gate[2]{\ryy } %&\qw   
    & \qw                  &\qw   & \qw &\gate[2]{\rzz }&\qw   
    \\
    \lstick{} & \qw                   & \qw &\qw &\qw %&\qw  
    & \qw                   & \qw &\qw &\qw %&\qw 
    & \qw                   & \qw &\qw &\qw&\qw 
\end{quantikz}


==> Figures/unitary-heis-circuit2.tikz <==
\begin{quantikz}[row sep=.1cm]
%\lstick{} & \gate{H} 
%& \gate[4]{\rzz^{\tdstair}} 
%&\gate{\sqrt{X}} &\gate[4]{U^{\tdstair}_{zz}(2\delta)} && \gate{H} & \gate{S} 
%&\gate[4]{\rzz^{\tdstair}} &\qw \\
%\lstick{} & \gate{H} & 
%&\gate{\sqrt{X}} & && \gate{H} & \gate{S} 
%& &\qw \\
%\lstick{n-3$\{$ } & \vdots &
%&\vdots & &\qwbundle{n-3} &\vdots &\vdots 
%& &\vdots \\
%\lstick{} & \gate{H} & 
%&\gate{\sqrt{X}} & &\gate{X}& \gate{H} & \gate{S} 
%& &\qw \\
\lstick{} &\gate{H}
\gategroup[wires=6,steps=15,
style={dashed,draw=red},
label style={label position=above,yshift=0.3em}]{repeat $r$ times}
&\gate[2]{\rzz}&&
&\gate{\sqrt{X}}
&\gate[2]{U_{zz}(2\delta)}&&&
&\gate{H}&\gate{S}
&\gate[2]{\rzz}&&&\qw
\\
\lstick{} &\gate{H} 
&&\gate[2]{\rzz}&
&\gate{\sqrt{X}}
&&\gate[2]{U_{zz}(2\delta)}&&
&\gate{H}&\gate{S}
&&\gate[2]{\rzz}&&\qw
\\
\lstick{} &\gate{H} 
&&&
&\gate{\sqrt{X}}
&&&&
&\gate{H}&\gate{S}
&&&&\qw
\\
\setwiretype{n}   &\vdots    
&\vdots&\vdots&\vdots 
&\vdots
&\vdots&\vdots&\vdots &\vdots
&\vdots &\vdots
&\vdots&\vdots&\vdots &\vdots
\\
\lstick{} &\gate{H} 
&&&\gate[2]{\rzz}
&\gate{\sqrt{X}}
&&&\gate[2]{U_{zz}(2\delta)} &
&\gate{H}&\gate{S}
&&&\gate[2]{\rzz}&\qw
\\
\lstick{} &\gate{H} 
&&&
&\gate{\sqrt{X}}
&&&&\gate{X}
&\gate{H}&\gate{S}
&&&&\qw
\end{quantikz}

